Grading the Grader: Lessons from Evaluating an Agentic Data Analysis System

Agentic data analysis systems produce rich outputs, including code, numerical results, and verbal diagnostics. This makes them more challenging to evaluate than single-turn LLM responses. It is therefore necessary to distinguish genuine disagreement between an agent's output and a ground-truth answer from grading artifacts. We investigate how reliably automated graders assess such a system and what strategies improve grading quality by applying LAMBDA, a multi-agent data-analysis system, on 153 numerical QRData tasks from DSGym. We develop and evaluate a three-layer human-AI grading cascade: strict regex matching, LLM-based lenient grading, and snippet-based human inspection, which combines non-GenAI and GenAI strategies with different failure profiles. Both automated graders achieve 100% observed precision (0/70 false positives). The lenient grader's recall is 97% against human labels. A keyword-anchored extraction pipeline raises the strict grader's recall by 60 percentage points over a last-number heuristic; the lenient grader is architecturally parser-independent. An iterative nudge mechanism raises grading run success from 36% to 97% and lenient-pass rates from 16% to 46%; comparing nudging with and without original-question re-injection shows that re-injection offers no benefit, confirming the nudge as an answer template cue. We further observe in this case study that variable type is the task metadata field most consistently associated with grading pipeline dynamics and observed outcome grades.

==> figures/fig_eval_pipeline.tex <==
% fig_eval_pipeline.tex — Evaluation methodology pipeline (TikZ)
% Usage: \input{fig_eval_pipeline.tex} inside a figure environment
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.4cm and 0.7cm,
    every node/.style={font=\sffamily\scriptsize},
    box/.style={draw, rounded corners=2pt, minimum height=0.65cm,
                minimum width=1.6cm, align=center, line width=0.6pt},
    smallbox/.style={draw, rounded corners=2pt, minimum height=0.4cm,
                     minimum width=1.2cm, align=center, font=\sffamily\tiny,
                     line width=0.4pt},
    probe/.style={draw=instrpurple, fill=instrpurple!8, rounded corners=2pt,
                  minimum height=0.4cm, align=center,
                  font=\sffamily\tiny\color{instrpurple}, line width=0.4pt,
                  dashed},
    databox/.style={draw=instrpurple!70, fill=instrpurple!5, rounded corners=2pt,
                    minimum height=0.35cm, align=center,
                    font=\sffamily\tiny\itshape\color{instrpurple!80!black},
                    line width=0.4pt, densely dotted},
    scorebox/.style={fill=none, draw=none, align=center,
                     font=\sffamily\tiny\color{outgray}},
    arrow/.style={->, line width=0.8pt},
    thickarrow/.style={->, line width=1.0pt},
    dasharrow/.style={->, dashed, line width=0.8pt},
  ]

  %% === INPUT ===
  \node[box, fill=inputblue!10, draw=inputblue] (qrdata)
    {\textbf{QRData task}\\[2pt]{\tiny question $+$ data file}};

  %% === LAMBDA SYSTEM ===
  \node[box, fill=agentgreen!10, draw=agentgreen, below=0.5cm of qrdata] (prog)
    {\textbf{Programmer}\\[2pt]{\tiny generates \& runs code}};

  \node[box, fill=agentgreen!10, draw=agentgreen, below=0.35cm of prog] (insp)
    {\textbf{Inspector}\\[2pt]{\tiny checks for errors}};

  %% Arrows inside LAMBDA
  \draw[arrow, agentgreen!70] (qrdata) -- (prog);
  \draw[arrow, agentgreen!70] (prog) -- node[right, font=\sffamily\tiny, text=outgray]{execute} (insp);

  %% Inspector revision loop
  \draw[arrow, agentgreen!70] (insp.west) -- ++(-0.55,0) |- node[left, near start, font=\sffamily\tiny, text=outgray]{\shortstack{revise\\suggestion}} (prog.west);

  %% === NUDGE MECHANISM ===
  \node[box, fill=nudgeorange!10, draw=nudgeorange, right=1.2cm of insp] (nudge)
    {\textbf{Nudge}\\[2pt]{\tiny option: re-inject question}};

  %% Answer detection decision
  \node[smallbox, fill=white, draw=outgray, below=0.4cm of insp] (detect)
    {Answer detected?};

  \draw[arrow, agentgreen!70] (insp) -- (detect);

  %% No answer -> nudge
  \draw[arrow, nudgeorange] (detect.east) -- ++(0.55,0)
    node[above, midway, font=\sffamily\tiny, text=nudgeorange]{no}
    node[below, midway, font=\sffamily\tiny, text=outgray]{{\tiny$\leq\!2$}}
    -| (nudge.south);
  \draw[arrow, nudgeorange] (nudge.north) |- (prog.east);

  %% === DATA SIGNAL: nudge count ===
  \node[databox, right=0.15cm of nudge] (d_nudge) {nudge/prompt modes};

  %% === INSTRUMENTATION PROBE (left side, outside LAMBDA) ===
  \node[probe, left=1.5cm of prog] (p1) {task anchoring\\[2pt]+ code actions};

  \draw[dasharrow, instrpurple!60] (p1) -- (prog.west);


  %% Instrumentation label
  \node[above left=0.02cm and 0.0cm of p1, font=\sffamily\tiny\bfseries, text=instrpurple] {Instrumentation};

  %% === ANSWER EXTRACTION ===
  \node[box, fill=instrpurple!8, draw=instrpurple, below=0.6cm of detect] (extract)
    {\textbf{Answer extraction}\\[2pt]{\tiny keyword-anchored parsing}};

  \draw[thickarrow, outgray] (detect.south) -- node[right, font=\sffamily\tiny, text=outgray]{yes} (extract);

  %% Verbal--exec probe on extraction
  \node[probe, left=1.0cm of extract] (p2) {verbal--exec\\[2pt]scalars};
  \draw[dasharrow, instrpurple!60] (p2) -- (extract);

  %% === GRADING ===
  \node[box, fill=strictred!8, draw=strictred, below=0.4cm of extract] (strict)
    {\textbf{Strict grader}\\[2pt]{\tiny DSGym exact\_match}};

  \draw[arrow, outgray] (extract) -- (strict);

  %% Strict decision
  \node[smallbox, fill=white, draw=outgray, below=0.35cm of strict] (spass)
    {Strict pass?};

  \draw[arrow, outgray] (strict) -- (spass);

  %% Strict pass -> done
  \node[box, fill=agentgreen!8, draw=agentgreen, left=1.0cm of spass] (correct)
    {\textbf{Strict pass}};

  \draw[arrow, agentgreen] (spass.west) -- node[above, font=\sffamily\tiny, text=agentgreen]{yes} (correct);

  %% Strict fail -> lenient
  \node[box, fill=lenientgold!12, draw=lenientgold, right=1.0cm of spass] (lenient)
    {\textbf{Lenient grader}\\[2pt]{\tiny LLM, 3\% tol.}};

  \draw[arrow, strictred] (spass.east) -- node[above, font=\sffamily\tiny, text=strictred]{no} (lenient);

  %% === DATA SIGNALS: strict & lenient outcomes ===
  \node[databox, left=0.15cm of correct] (d_strict) {strict outcome};
  \node[databox, right=0.15cm of lenient] (d_lenient) {lenient outcome};

  %% === FINAL OUTPUT ===
  \node[box, fill=outgray!10, draw=outgray, below=0.5cm of spass] (taxonomy)
    {\textbf{Outcome taxonomy}};

  \draw[dasharrow, outgray] (correct.south) |- (taxonomy.west);
  \draw[dasharrow, lenientgold!80!black] (lenient.south) |- node[below, near start, font=\sffamily\tiny, text=lenientgold!80!black]{rescued} (taxonomy.east);

  %% === HUMAN INSPECTION ===
  \node[box, fill=outgray!6, draw=outgray, dashed, below=0.4cm of taxonomy] (human)
    {\textbf{Human inspection}};
  \draw[dasharrow, outgray] (taxonomy) -- (human);
  \node[databox, right=0.15cm of human] (d_human) {human label};

  %% === BACKGROUND BOXES ===
  \begin{scope}[on background layer]
    \node[fit=(prog)(insp), inner xsep=12pt, inner ysep=6pt, fill=lambdabg,
          draw=agentgreen!40, rounded corners=4pt, line width=0.4pt,
          label={[font=\sffamily\scriptsize\bfseries, text=agentgreen, anchor=south west, xshift=2pt, yshift=-2pt]above right:LAMBDA}] (lambdabox) {};

    \node[fit=(extract)(strict)(spass)(lenient)(correct), inner sep=6pt, fill=gradebg,
          draw=lenientgold!50, rounded corners=4pt, line width=0.4pt,
          label={[font=\sffamily\scriptsize\bfseries, text=lenientgold!80!black, anchor=south west, xshift=2pt, yshift=-2pt]above right:Answer extraction \& grading}] (gradebox) {};
  \end{scope}

\end{tikzpicture}

